Lower Bounds on the Depth of Integral ReLU Neural Networks via Lattice Polytopes

We prove that the set of functions representable by ReLU neural networks with integer weights strictly increases with the network depth while allowing arbitrary width. More precisely, we show that $\lceil\log_2(n)\rceil$ hidden layers are indeed necessary to compute the maximum of $n$ numbers, matching known upper bounds. Our results are based on the known duality between neural networks and Newton polytopes via tropical geometry. The integrality assumption implies that these Newton polytopes are lattice polytopes. Then, our depth lower bounds follow from a parity argument on the normalized volume of faces of such polytopes.

==> pics/joinVolume.alt.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 8327
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3302
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1184sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3, scale=2]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu1184sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
% \pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(824,-9751) rectangle (9151,-6449);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{.!25}
\fill (825,-9750)--(2175,-9750)--(3675,-8250)--(2325,-8250)--(825,-9750);
\fill (4425,-9750)--(7575,-9750)--(9075,-8250)--(5925,-8250)--(4425,-9750);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{.!50}
\filldraw  (2400,-8400) circle [radius=+75];
\filldraw  (6000,-8400) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\draw[ultra thick] (1200,-9600)--(2400,-8400);
\draw[ultra thick] (8100,-8100)--(8700,-6600);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\draw (2100,-7800)--(1200,-9600);
\draw (2400,-8400)--(2100,-7800);
\draw (2100,-9600)--(2400,-8400);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\draw[ultra thick] (7500,-9600)--(8700,-6600);
\pgfsetfillcolor{.!20}
\fill (825,-8850)--(2175,-8850)--(3675,-7350)--(2325,-7350)--(825,-8850);
\fill (4425,-8850)--(7575,-8850)--(9150,-7350)--(5925,-7350)--(4425,-8850);
\pgfsetdash{{+45\XFigu}{+45\XFigu}}{++0pt}
\draw (1950,-8850)--(2400,-8400);  %% join, senkrecht
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\draw (5400,-8100)--(4800,-7800);
\pgfsetfillcolor{.!15}
\fill (825,-7950)--(2175,-7950)--(3675,-6450)--(2325,-6450)--(825,-7950);
\fill (4425,-7950)--(7575,-7950)--(9075,-6450)--(5925,-6450)--(4425,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (5400,-8100)--(6000,-8400);
\draw (4800,-7800)--(5100,-7950);
\pgfsetstrokecolor{blue}
\draw[ultra thick] (7950,-8475)--(8100,-8100);  %% conv, schraeg, unten
\draw[ultra thick] (8550,-6975)--(8700,-6600);  %% conv, schraeg, oben
%%%%%
\pgfsetdash{}{+0pt}
\draw[ultra thick] (8100,-8100)--(8700,-6600);
%%%%%
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetdash{}{+0pt}
\draw (1200,-9600)--(2100,-9600);
\draw (4800,-7800)--(8700,-6600);
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{red}
\draw[ultra thick] (2100,-9600)--(2100,-7800);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\draw (5025,-7950)--(6150,-8700);
\draw (6375,-8850)--(7500,-9600);
\draw (6567,-8850)--(7500,-9600);
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{8280}{-8040}] {\fontsize{6}{4.8}$Q$}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{5775}{-8175}] {\fontsize{6}{4.8}$P$}
\pgfsetfillcolor{.!50}
\filldraw  (3300,-8400) circle [radius=+75];
\filldraw  (2700,-9000) circle [radius=+75];
\filldraw  (1800,-9000) circle [radius=+75];
\filldraw  (1200,-9600) circle [radius=+75];
\filldraw  (2100,-9600) circle [radius=+75];
\pgfsetfillcolor{.}
\filldraw  (2400,-6600) circle [radius=+75];
\filldraw  (3300,-6600) circle [radius=+75];
\filldraw  (1800,-7200) circle [radius=+75];
\filldraw  (2700,-7200) circle [radius=+75];
\filldraw  (1200,-7800) circle [radius=+75];
\filldraw  (2100,-7800) circle [radius=+75];
\filldraw  (7800,-6600) circle [radius=+75];
\filldraw  (6000,-6600) circle [radius=+75];
\filldraw  (6900,-6600) circle [radius=+75];
\filldraw  (8700,-6600) circle [radius=+75];
\filldraw  (7200,-7200) circle [radius=+75];
\filldraw  (5400,-7200) circle [radius=+75];
\filldraw  (6300,-7200) circle [radius=+75];
\filldraw  (8100,-7200) circle [radius=+75];
\pgfsetfillcolor{white}
\filldraw  (7200,-8100) circle [radius=+75];
\filldraw  (5400,-8100) circle [radius=+75];
\filldraw  (6300,-8100) circle [radius=+75];
\filldraw  (8100,-8100) circle [radius=+75];
\pgfsetfillcolor{.!50}
\filldraw  (8700,-8400) circle [radius=+75];
\pgfsetfillcolor{white}
\filldraw  (6600,-8700) circle [radius=+75];
\filldraw  (4800,-8700) circle [radius=+75];
\filldraw  (5700,-8700) circle [radius=+75];
\filldraw  (7500,-8700) circle [radius=+75];
\pgfsetfillcolor{.}
\filldraw  (6600,-7800) circle [radius=+75];
\filldraw  (4800,-7800) circle [radius=+75];
\filldraw  (5700,-7800) circle [radius=+75];
\filldraw  (7500,-7800) circle [radius=+75];
\pgfsetfillcolor{.!50}
\filldraw  (7200,-9000) circle [radius=+75];
\filldraw  (5400,-9000) circle [radius=+75];
\filldraw  (6300,-9000) circle [radius=+75];
\filldraw  (8100,-9000) circle [radius=+75];
\filldraw  (6600,-9600) circle [radius=+75];
\filldraw  (4800,-9600) circle [radius=+75];
\filldraw  (5700,-9600) circle [radius=+75];
\filldraw  (7500,-9600) circle [radius=+75];
\pgfsetfillcolor{white}
\filldraw  (8700,-7500) circle [radius=+75];
\filldraw  (2700,-8100) circle [radius=+75];
\filldraw  (3300,-7500) circle [radius=+75];
\filldraw  (1800,-8100) circle [radius=+75];
\filldraw  (1200,-8700) circle [radius=+75];
\filldraw  (2100,-8700) circle [radius=+75];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (1575,-8850)--(2100,-7800)--(2400,-8400)--(2325,-8700);
\draw (6000,-8400)--(8700,-6600);
\draw (6000,-8400)--(7500,-9600);
\draw (4800,-7800)--(7500,-9600);
\pgfsetfillcolor{.}
\pgftext[base,at=\pgfqpointxy{1800}{-7650}] {\fontsize{6}{4.8}$P \join Q$}
\endtikzpicture%


==> pics/latticeLength.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4973
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2843
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1184sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3, scale=2]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu1184sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(5917,-4883) rectangle (10883,-2317);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\draw[ultra thick] (6600,-4800)--(6000,-4800);
\draw[ultra thick] (7200,-4800)--(6600,-4200);
\draw[ultra thick] (6000,-2400)--(7800,-4800);
\pgfsetstrokecolor{blue}
\draw[ultra thick] (6600,-2400)--(7800,-3600);
\draw[ultra thick] (6000,-3000)--(6000,-4200);
\draw[ultra thick] (9000,-2400)--(9600,-3600)--(10200,-4200)--(9000,-2400);
\pgfsetstrokecolor{red}
\draw[ultra thick] (9000,-3600)--(8400,-4200)--(9000,-4800)--(9600,-4200)--(9000,-3600);
\draw[ultra thick] (10800,-2400)--(10200,-2400)--(10200,-3000)--(10800,-4200)--(10800,-2400);
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{6200}{-4700}] {\fontsize{6}{4.8}$1$}
\pgftext[base,left,at=\pgfqpointxy{7200}{-4000}] {\fontsize{6}{4.8}$1$}
\pgfsetfillcolor{blue}
\pgftext[base,right,at=\pgfqpointxy{6225}{-3900}] {\fontsize{6}{4.8}$2$} %%%
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{6900}{-4425}] {\fontsize{6}{4.8}$1$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{7050}{-2775}] {\fontsize{6}{4.8}$2$}
\pgftext[base,right,at=\pgfqpointxy{9075}{-2775}] {\fontsize{6}{4.8}$1$}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{8850}{-4600}] {\fontsize{6}{4.8}$4$}
\pgftext[base,left,at=\pgfqpointxy{10350}{-2775}] {\fontsize{6}{4.8}$4$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetfillcolor{.}
\filldraw  (6600,-3000) circle [radius=+75];
\filldraw  (6600,-2400) circle [radius=+75];
\filldraw  (6600,-4200) circle [radius=+75];
\filldraw  (6600,-3600) circle [radius=+75];
\filldraw  (6000,-4800) circle [radius=+75];
\filldraw  (6600,-4800) circle [radius=+75];
\filldraw  (6000,-3000) circle [radius=+75];
\filldraw  (6000,-2400) circle [radius=+75];
\filldraw  (6000,-4200) circle [radius=+75];
\filldraw  (6000,-3600) circle [radius=+75];
\filldraw  (10800,-3000) circle [radius=+75];
\filldraw  (10800,-2400) circle [radius=+75];
\filldraw  (10800,-4200) circle [radius=+75];
\filldraw  (10800,-3600) circle [radius=+75];
\filldraw  (10800,-4800) circle [radius=+75];
\filldraw  (10200,-3000) circle [radius=+75];
\filldraw  (10200,-2400) circle [radius=+75];
\filldraw  (10200,-4200) circle [radius=+75];
\filldraw  (10200,-3600) circle [radius=+75];
\filldraw  (9600,-3000) circle [radius=+75];
\filldraw  (9600,-2400) circle [radius=+75];
\filldraw  (9600,-4200) circle [radius=+75];
\filldraw  (9600,-3600) circle [radius=+75];
\filldraw  (10200,-4800) circle [radius=+75];
\filldraw  (9600,-4800) circle [radius=+75];
\filldraw  (9000,-3000) circle [radius=+75];
\filldraw  (9000,-2400) circle [radius=+75];
\filldraw  (9000,-4200) circle [radius=+75];
\filldraw  (9000,-3600) circle [radius=+75];
\filldraw  (8400,-3000) circle [radius=+75];
\filldraw  (8400,-2400) circle [radius=+75];
\filldraw  (8400,-4200) circle [radius=+75];
\filldraw  (8400,-3600) circle [radius=+75];
\filldraw  (9000,-4800) circle [radius=+75];
\filldraw  (8400,-4800) circle [radius=+75];
\filldraw  (7800,-3000) circle [radius=+75];
\filldraw  (7800,-2400) circle [radius=+75];
\filldraw  (7800,-4200) circle [radius=+75];
\filldraw  (7800,-3600) circle [radius=+75];
\filldraw  (7200,-3000) circle [radius=+75];
\filldraw  (7200,-2400) circle [radius=+75];
\filldraw  (7200,-4200) circle [radius=+75];
\filldraw  (7200,-3600) circle [radius=+75];
\filldraw  (7800,-4800) circle [radius=+75];
\filldraw  (7200,-4800) circle [radius=+75];
\endtikzpicture%


==> pics/productVolume.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4966
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2566
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1184sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3, scale=2]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu1184sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(5917,-4883) rectangle (10883,-2317);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\draw[ultra thick] (6600,-4800)--(6000,-4800);
\pgfsetstrokecolor{blue}
\draw[ultra thick] (6000,-3600)--(6000,-4800);
\draw[ultra thick] (8400,-4800)--(10800,-3600);
\pgfsetstrokecolor{red}
\draw[ultra thick] (6000,-3600)--(6600,-3600);
\pgfsetstrokecolor{blue}
\draw[ultra thick] (6600,-3675)--(6600,-4800);
\pgfsetstrokecolor{red}
\draw[ultra thick] (7800,-3600)--(8400,-4800);
\draw[ultra thick] (10200,-2400)--(10800,-3600);
\pgfsetstrokecolor{blue}
\draw[ultra thick] (7770,-3600)--(10170,-2400);
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{9375}{-4575}] {\fontsize{6}{4.8}$Q$}
\pgfsetfillcolor{red}
\pgftext[base,right,at=\pgfqpointxy{7800}{-3975}] {\fontsize{6}{4.8}$P$}
\pgfsetfillcolor{.}
\pgftext[base,left,at=\pgfqpointxy{8795}{-3375}] {\fontsize{6}{4.8}$P+Q$}
\pgftext[base,at=\pgfqpointxy{6500}{-3375}] {\fontsize{6}{4.8}$P \times Q$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\filldraw  (6600,-3000) circle [radius=+75];
\filldraw  (6600,-2400) circle [radius=+75];
\filldraw  (6600,-4200) circle [radius=+75];
\filldraw  (6600,-3600) circle [radius=+75];
\filldraw  (6000,-4800) circle [radius=+75];
\filldraw  (6600,-4800) circle [radius=+75];
\filldraw  (6000,-3000) circle [radius=+75];
\filldraw  (6000,-2400) circle [radius=+75];
\filldraw  (6000,-4200) circle [radius=+75];
\filldraw  (6000,-3600) circle [radius=+75];
\filldraw  (10800,-3000) circle [radius=+75];
\filldraw  (10800,-2400) circle [radius=+75];
\filldraw  (10800,-4200) circle [radius=+75];
\filldraw  (10800,-3600) circle [radius=+75];
\filldraw  (10800,-4800) circle [radius=+75];
\filldraw  (10200,-3000) circle [radius=+75];
\filldraw  (10200,-2400) circle [radius=+75];
\filldraw  (10200,-4200) circle [radius=+75];
\filldraw  (10200,-3600) circle [radius=+75];
\filldraw  (9600,-3000) circle [radius=+75];
\filldraw  (9600,-2400) circle [radius=+75];
\filldraw  (9600,-4200) circle [radius=+75];
\filldraw  (9600,-3600) circle [radius=+75];
\filldraw  (10200,-4800) circle [radius=+75];
\filldraw  (9600,-4800) circle [radius=+75];
\filldraw  (9000,-3000) circle [radius=+75];
\filldraw  (9000,-2400) circle [radius=+75];
\filldraw  (9000,-4200) circle [radius=+75];
\filldraw  (9000,-3600) circle [radius=+75];
\filldraw  (8400,-3000) circle [radius=+75];
\filldraw  (8400,-2400) circle [radius=+75];
\filldraw  (8400,-4200) circle [radius=+75];
\filldraw  (8400,-3600) circle [radius=+75];
\filldraw  (9000,-4800) circle [radius=+75];
\filldraw  (8400,-4800) circle [radius=+75];
\filldraw  (7800,-3000) circle [radius=+75];
\filldraw  (7800,-2400) circle [radius=+75];
\filldraw  (7800,-4200) circle [radius=+75];
\filldraw  (7800,-3600) circle [radius=+75];
\filldraw  (7200,-3000) circle [radius=+75];
\filldraw  (7200,-2400) circle [radius=+75];
\filldraw  (7200,-4200) circle [radius=+75];
\filldraw  (7200,-3600) circle [radius=+75];
\filldraw  (7800,-4800) circle [radius=+75];
\filldraw  (7200,-4800) circle [radius=+75];
\endtikzpicture%


==> pics/regular.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.234]

% objects at depth 70:
\path[draw=black,fill=black!15] (12.7,1.905) -- (16.8275,8.89) -- (22.86,3.81) -- cycle;
\path[draw=black,fill=black!15] (12.7,1.905) -- (5.08,3.81) -- (11.1125,8.255);
\path[draw=black,fill=black!15,dashed] (5.08,16.51) -- (5.08,3.81);
\path[draw=black,fill=black!15,dashed] (11.1125,15.24) -- (11.1125,8.255);
\path[draw=black,fill=black!15,dashed] (22.86,12.7) -- (22.86,3.81);
\path[draw=black,fill=black!15,dashed] (12.7,11.43) -- (12.7,8.255);
%%%\path[draw=black,fill=black!15,dashed] (13.335,13.335) -- (13.335,8.255);
\path[draw=black,fill=black!25] (12.7,1.905) -- (11.1125,8.255) -- (16.8275,8.89) -- cycle;

% objects at depth 65:
%%%\path[draw=black,fill=black!15,dashed] (13.335,5.87375) -- (13.335,4.445);
%%%\path[draw=black,fill=black!15,dashed] (14.605,8.255) -- (14.605,3.175);

% objects at depth 60:
\path[draw=black,fill=black!50] (15.24,7.62) -- (22.86,3.81) -- (16.8275,8.89);
\path[draw=black,fill=black!50] (11.1125,8.255) -- (5.08,3.81) -- (15.24,7.62);
\path[draw=black,fill=black!60] (15.24,7.62) -- (11.1125,8.255) -- (16.8275,8.89) -- cycle;

% objects at depth 50:
\draw[color=black,fill=black!50,line width=1.5pt] (5.08,16.51) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,11.43) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,17.78) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (22.86,12.7) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.1125,15.24) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (16.8275,13.97) circle (8pt);
%%%\draw[color=black,fill=black!50,line width=1.5pt] (13.335,13.335) circle (8pt);
%%%\draw[color=black,fill=black!50,line width=1.5pt] (14.605,15.875) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.1125,8.255) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (16.8275,8.89) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (22.86,3.81) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,1.905) circle (8pt);
%%%\draw[color=black,fill=black!50,line width=1.5pt] (13.335,4.445) circle (8pt);
%%%\draw[color=black,fill=black!50,line width=1.5pt] (14.605,3.175) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (5.08,3.81) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,7.62) circle (8pt);
\draw[black] (5.08,16.51) -- (15.24,17.78);
\draw[black] (15.24,17.78) -- (22.86,12.7) -- (12.7,11.43) -- (5.08,16.51);
\fill[draw=black,dotted] (5.08,16.51) -- (22.86,12.7);
\draw[dotted,black] (12.7,11.43) -- (11.1125,15.24) -- (15.24,17.78) -- (16.8275,13.97) -- cycle;

% objects at depth 40:
\path[draw=black,fill=black!15,dashed] (16.8275,13.97) -- (16.8275,8.89);
\path[draw=black,fill=black!15,dashed] (15.24,17.78) -- (15.24,7.62);
%%%\path[draw=black,fill=black!15,dashed] (14.605,15.875) -- (14.605,8.41375);

\end{tikzpicture}%

